XRMDN: An Extended Recurrent Mixture Density Network for Short-Term Probabilistic Rider Demand Forecasting with High Volatility

In the realm of Mobility-on-Demand (MoD) systems, the forecasting of rider demand is a cornerstone for operational decision-making and system optimization. Traditional forecasting methodologies primarily yield point estimates, thereby neglecting the inherent uncertainty within demand projections. Moreover, MoD demand levels are profoundly influenced by both endogenous and exogenous factors, leading to high and dynamic volatility. This volatility significantly undermines the efficacy of conventional time series forecasting methods. In response, we propose an Extended Recurrent Mixture Density Network (XRMDN), a novel deep learning framework engineered to address these challenges. XRMDN leverages a sophisticated architecture to process demand residuals and variance through correlated modules, allowing for the flexible incorporation of endogenous and exogenous data. This architecture, featuring recurrent connections within the weight, mean, and variance neural networks, adeptly captures demand trends, thus significantly enhancing forecasting precision, particularly in high-volatility scenarios. Our comprehensive experimental analysis, utilizing real-world MoD datasets, demonstrates that XRMDN surpasses the existing benchmark models across various metrics, notably excelling in high-demand volatility contexts. This advancement in probabilistic demand forecasting marks a significant contribution to the field, offering a robust tool for enhancing operational efficiency and customer satisfaction in MoD systems.

==> rmdn_normal_architecture.tex <==
\scalebox{0.6}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black!60, fill=gray!5, very thick, minimum size=8mm},
squarednode/.style={rectangle, draw=black!60, fill=gray!5, very thick, minimum size=7mm},
smallsquarednode/.style={rectangle, draw=black!60, fill=gray!5, very thick, minimum size=5mm},
diamondnode/.style={shape=diamond, draw=black!60, fill=gray!5, very thick, minimum size=7mm},
node distance=0.75cm
]
%Nodes
%input node
\node[squarednode, label=south:$d_t$](input) {};
\node[squarednode, label=south:$f_{t}$] (input_e) [right=8cm of input]{};


%input node mix network
\node[squarednode, label=south east:$f_t$](mix_exo_input) [above =1.9cm of input.north]{};
\node[squarednode, label=south east:$d_t$](mix_input) [left=of mix_exo_input]{};
\node[squarednode, label=south:$1$](mix_input_bias) [left=of mix_input]{};
\node[diamondnode, label=south east:$m_{1,t}$](mix_hidden_input0) [right=of mix_exo_input]{};
\node[diamondnode, label=south east:$m_{2,t}$](mix_hidden_input1) [right=of mix_hidden_input0]{};

%hidden node mix network
\node[roundnode] (hidden_mix0) [above left=1.1cm of mix_input.north] {$\Sigma$};
\node[roundnode] (hidden_mix1) [above left=1.1cm of mix_exo_input.north] {$g$};
\node[roundnode] (hidden_mix2) [above right=1.1cm of mix_exo_input.north] {$\Sigma$};
\node[roundnode] (hidden_mix3) [above right=1.1cm of mix_hidden_input0.north] {$g$};

%input node mean network
\node[squarednode, label=south east:$f_t$](mean_exo_input) [above =1.9cm of input_e.north]{};
\node[squarednode, label=south east:$d_t$](mean_input) [left=of mean_exo_input]{};
\node[squarednode, label=south:$1$](mean_input_bias) [left=of mean_input]{};
\node[diamondnode, label=south east:$m_{1,t}$](mean_hidden_input0) [right=of mean_exo_input]{};
\node[diamondnode, label=south east:$m_{2,t}$](mean_hidden_input1) [right=of mean_hidden_input0]{};

%hidden node mean network
\node[roundnode] (hidden_mean0) [above left=1.1cm of mean_input.north] {$\Sigma$};
\node[roundnode] (hidden_mean1) [above left=1.1cm of mean_exo_input.north] {$g$};
\node[roundnode] (hidden_mean2) [above right=1.1cm of mean_exo_input.north] {$\Sigma$};
\node[roundnode] (hidden_mean3) [above right=1.1cm of mean_hidden_input0.north] {$g$};



%sum node
\node[diamondnode, label=west:$\overline{\mu}_{t+1}$] (sum) [below right=0.3cm and 2.7cm of hidden_mean3] {};

%input node variance network
\node[squarednode, label=south:$e_{t}^2$](var_input) [right=3.5cm of mean_hidden_input1]{};
\node[squarednode, label=south:$1$](var_input_bias) [right=of var_input]{};
\node[diamondnode, label=south east:$h_{1,t}$](hidden_input0) [right=of var_input_bias]{};
\node[diamondnode, label=south east:$h_{2,t}$](hidden_input1) [right=of hidden_input0]{};

%hidden node variance network
\node[roundnode] (hidden_var0) [above=of var_input] {$\Sigma$};
\node[roundnode] (hidden_var1) [above=of var_input_bias] {$g$};
\node[roundnode] (hidden_var2) [above=of hidden_input0] {$\Sigma$};
\node[roundnode] (hidden_var3) [above=of hidden_input1] {$g$};




\node[roundnode] (output_var0) [above=0.75cm of hidden_var1] {e};
\node[roundnode] (output_var1) [above=0.75cm of hidden_var2] {e};
\node[smallsquarednode, label=south :$1$](hidden_var_bias) [below left=0.4cm and 1.75cm of output_var0]{};
%output node mix network
\node[roundnode] (output_mix0) [above= of hidden_mix1] {$s$};
\node[roundnode] (output_mix1) [above = of hidden_mix2] {$s$};
\node[smallsquarednode, label=south :$1$](hidden_mix_bias) [below left=0.4cm and 1.9cm of output_mix0]{};
%output node mean network
\node[roundnode] (output_mean0) [above =0.75cm of hidden_mean1] {$.$};
\node[roundnode] (output_mean1) [above =0.75cm of hidden_mean2] {$.$};
\node[smallsquarednode, label=south:$1$](hidden_mean_bias) [below left=0.4cm and 1.9cm of output_mean0]{};

%output
\node (etam0) [above=1.1cm of output_mix0]{};
\node (etam1) [above=0.8cm of output_mix1]{};
\node (mum0) [above=0.5cm of output_mean0]{};
\node (mum1) [above=0.2cm of output_mean1]{};
\node (sigmam0) [above=0.7cm of output_var0]{};
\node (sigmam1) [above=0.4cm of output_var1]{};
\node (eta0) [above=0.3cm of etam0]{$\hat{\eta}_{1, t+1}$};
\node (eta1) [above=0.6cm of etam1]{$\hat{\eta}_{2, t+1}$};
\node (mu0) [above=0.9cm of mum0]{$\hat{\mu}_{1, t+1}$};
\node (mu1) [above=1.2cm of mum1]{$\hat{\mu}_{2, t+1}$};
\node (sigma0) [above=0.7cm of sigmam0]{$\hat{\sigma}_{1, t+1}^2$};
\node (sigma1) [above=0.8cm of sigmam1]{$\hat{\sigma}_{2, t+1}^2$};
\draw[-] (input.north) -- (0, 0.7)-- (-1.5, 0.7)--(mix_input.south);
\draw[-] (input_e.north) -- (8.75, 1.2) -- (0, 1.2) --(mix_exo_input.south);
\draw[-] (input.north) -- (0, 0.7)-- (7.25, 0.7)--(mean_input.south);
\draw[-] (input_e.north) --(mean_exo_input.south);
%mix network input-hidden
%bias
\draw[-] (mix_input_bias.north) -- (hidden_mix0.south);
\draw[-] (mix_input_bias.north) -- (hidden_mix1.south);
\draw[-] (mix_input_bias.north) -- (hidden_mix2.south);
\draw[-] (mix_input_bias.north) -- (hidden_mix3.south);
%e_t
\draw[-] (mix_exo_input.north) -- (hidden_mix0.south);
\draw[-] (mix_exo_input.north) -- (hidden_mix1.south);
\draw[-] (mix_exo_input.north) -- (hidden_mix2.south);
\draw[-] (mix_exo_input.north) -- (hidden_mix3.south);
%d_t
\draw[-] (mix_input.north) -- (hidden_mix0.south);
\draw[-] (mix_input.north) -- (hidden_mix1.south);
\draw[-] (mix_input.north) -- (hidden_mix2.south);
\draw[-] (mix_input.north) -- (hidden_mix3.south);
%hidden_t
\draw[-] (mix_hidden_input0.north) -- (hidden_mix0.south);
\draw[-] (mix_hidden_input0.north) -- (hidden_mix1.south);
\draw[-] (mix_hidden_input0.north) -- (hidden_mix2.south);
\draw[-] (mix_hidden_input0.north) -- (hidden_mix3.south);
%hidden_t
\draw[-] (mix_hidden_input1.north) -- (hidden_mix0.south);
\draw[-] (mix_hidden_input1.north) -- (hidden_mix1.south);
\draw[-] (mix_hidden_input1.north) -- (hidden_mix2.south);
\draw[-] (mix_hidden_input1.north) -- (hidden_mix3.south);
%mean_network input_hidden
%bias
\draw[-] (mean_input_bias.north) -- (hidden_mean0.south);
\draw[-] (mean_input_bias.north) -- (hidden_mean1.south);
\draw[-] (mean_input_bias.north) -- (hidden_mean2.south);
\draw[-] (mean_input_bias.north) -- (hidden_mean3.south);
%e_t
\draw[-] (mean_exo_input.north) -- (hidden_mean0.south);
\draw[-] (mean_exo_input.north) -- (hidden_mean1.south);
\draw[-] (mean_exo_input.north) -- (hidden_mean2.south);
\draw[-] (mean_exo_input.north) -- (hidden_mean3.south);
%d_t
\draw[-] (mean_input.north) -- (hidden_mean0.south);
\draw[-] (mean_input.north) -- (hidden_mean1.south);
\draw[-] (mean_input.north) -- (hidden_mean2.south);
\draw[-] (mean_input.north) -- (hidden_mean3.south);
%hidden_t
\draw[-] (mean_hidden_input0.north) -- (hidden_mean0.south);
\draw[-] (mean_hidden_input0.north) -- (hidden_mean1.south);
\draw[-] (mean_hidden_input0.north) -- (hidden_mean2.south);
\draw[-] (mean_hidden_input0.north) -- (hidden_mean3.south);
%hidden_t
\draw[-] (mean_hidden_input1.north) -- (hidden_mean0.south);
\draw[-] (mean_hidden_input1.north) -- (hidden_mean1.south);
\draw[-] (mean_hidden_input1.north) -- (hidden_mean2.south);
\draw[-] (mean_hidden_input1.north) -- (hidden_mean3.south);
%input to variance hidden
\draw[-] (var_input.north) -- (hidden_var0.south);
\draw[-] (var_input.north) -- (hidden_var1.south);
\draw[-] (var_input.north) -- (hidden_var2.south);
\draw[-] (var_input.north) -- (hidden_var3.south);
\draw[-] (var_input_bias.north) -- (hidden_var0.south);
\draw[-] (var_input_bias.north) -- (hidden_var1.south);
\draw[-] (var_input_bias.north) -- (hidden_var2.south);
\draw[-] (var_input_bias.north) -- (hidden_var3.south);
\draw[-] (hidden_input0.north) -- (hidden_var0.south);
\draw[-] (hidden_input0.north) -- (hidden_var1.south);
\draw[-] (hidden_input0.north) -- (hidden_var2.south);
\draw[-] (hidden_input0.north) -- (hidden_var3.south);
\draw[-] (hidden_input1.north) -- (hidden_var0.south);
\draw[-] (hidden_input1.north) -- (hidden_var1.south);
\draw[-] (hidden_input1.north) -- (hidden_var2.south);
\draw[-] (hidden_input1.north) -- (hidden_var3.south);

%hidden-to_out mix
\draw[-] (hidden_mix_bias.north) -- (output_mix0.south);
\draw[-] (hidden_mix0.north) -- (output_mix0.south);
\draw[-] (hidden_mix1.north) -- (output_mix0.south);
\draw[-] (hidden_mix2.north) -- (output_mix0.south);
\draw[-] (hidden_mix3.north) -- (output_mix0.south);
\draw[-] (hidden_mix_bias.north) -- (output_mix1.south);
\draw[-] (hidden_mix0.north) -- (output_mix1.south);
\draw[-] (hidden_mix1.north) -- (output_mix1.south);
\draw[-] (hidden_mix2.north) -- (output_mix1.south);
\draw[-] (hidden_mix3.north) -- (output_mix1.south);

%hidden-to_out mean
\draw[-] (hidden_mean_bias.north) -- (output_mean0.south);
\draw[-] (hidden_mean0.north) -- (output_mean0.south);
\draw[-] (hidden_mean1.north) -- (output_mean0.south);
\draw[-] (hidden_mean2.north) -- (output_mean0.south);
\draw[-] (hidden_mean3.north) -- (output_mean0.south);
\draw[-] (hidden_mean_bias.north) -- (output_mean1.south);
\draw[-] (hidden_mean0.north) -- (output_mean1.south);
\draw[-] (hidden_mean1.north) -- (output_mean1.south);
\draw[-] (hidden_mean2.north) -- (output_mean1.south);
\draw[-] (hidden_mean3.north) -- (output_mean1.south);

%hidden to out var
\draw[-] (hidden_var_bias.north) -- (output_var0.south);
\draw[-] (hidden_var_bias.north) -- (output_var1.south);
\draw[-] (hidden_var0.north) -- (output_var0.south);
\draw[-] (hidden_var0.north) -- (output_var1.south);
\draw[-] (hidden_var1.north) -- (output_var0.south);
\draw[-] (hidden_var1.north) -- (output_var1.south);
\draw[-] (hidden_var2.north) -- (output_var0.south);
\draw[-] (hidden_var2.north) -- (output_var1.south);
\draw[-] (hidden_var3.north) -- (output_var0.south);
\draw[-] (hidden_var3.north) -- (output_var1.south);
% output layer to out
\draw[->] (output_mix0.north) -- (eta0.south);
\draw[->] (output_mix1.north) -- (eta1.south);
\draw[->] (output_mean0.north) -- (mu0.south);
\draw[->] (output_mean1.north) -- (mu1.south);
\draw[->] (output_var0.north) -- (sigma0.south);
\draw[->] (output_var1.north) -- (sigma1.south);
\draw[->] [sharp corners](output_mix0.north) -- (etam0.south) -- (14.5, 7.2) -- (sum.north);
\draw[->] [sharp corners](output_mix1.north) -- (etam1.south) -- (14.5,6.9) -- (sum.north);
\draw[->] [sharp corners](output_mean0.north) -- (mum0.south) -- (14.5,6.6) -- (sum.north);
\draw[->] [sharp corners](output_mean1.north) -- (mum1.south) -- (14.5,6.3) -- (sum.north);
\draw[->] [sharp corners](sum.south) -- (var_input);
\draw[->] [sharp corners](input.east) -- (0, 0.7)-- (14.5, 0.7)-- (14.5, 2.65) --(var_input);
%recurrent connection mix
\draw[->] [sharp corners](output_mix0.north) -- (etam0.south) -- (4.4,7.2) -- (4.4, 1.5) -- (1.49, 1.5) -- (mix_hidden_input0.south);
\draw[->] [sharp corners](output_mix1.north) -- (etam1.south) -- (4.1,6.9) -- (4.1, 1.8) -- (2.99, 1.8) -- (mix_hidden_input1.south);
%recurrent connection mean
\draw[->] [sharp corners](output_mean0.north) -- (mum0.south) -- (13.15,6.6) -- (13.15, 1.5) -- (10.23, 1.5) -- (mean_hidden_input0.south);
\draw[->] [sharp corners](output_mean1.north) -- (mum1.south) -- (12.8,6.3) -- (12.85, 1.8) -- (11.73, 1.8) -- (mean_hidden_input1.south);
%recurrent connections var
\draw[->] [sharp corners](output_var0.north) -- (sigmam0.south) -- (22,6.9) -- (22, 1.5) -- (18.95, 1.5) -- (hidden_input0.south);
\draw[->] [sharp corners](output_var1.north) -- (sigmam1.south) -- (21.7,6.6) -- (21.7, 1.8) -- (20.45, 1.8) -- (hidden_input1.south);
%legend
\matrix [column sep=0.25cm, below, ampersand replacement=\&,column1/.style={anchor=current east},
    column2/.style={anchor=current east}] at (current bounding box.south) {
  \node{s: softmax}; \&  \node{$\Sigma$: linear activation function}; \\
 `\node{g: hyperbolic tangent activation function}; \& \node{e: positive exponential linear unit}; \\
};
\end{tikzpicture}}
